Quantum discord for two-qubit CS states: Analytical solution

We found an universal local unitary (orthogonal) transformation which transforms any centrosymmetric (CS) density matrix \rho_{CS} into the X density matrix \rho_X: H\otimes H\rho_{CS}H\otimes H=\rho_X, where H is the Hadamard transformation. Because quantum discord is invariant under the local unitary transformations, this remarkable property allows to get the discord of general two-qubit CS states in the analytical form using the corresponding well-known formulas for the X states. Examples of systems with CS density matrices provided from the recent literature, including XXZ spin model with the Dzyaloshinsky-Moriya interaction, a gas of spin-carrying particles in closed nanopore, and a family of pseudopure states.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1760.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,290){\makebox(0,0)[r]{0.002}}
\put(1760.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,417){\makebox(0,0)[r]{0.004}}
\put(1760.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,544){\makebox(0,0)[r]{0.006}}
\put(1760.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,671){\makebox(0,0)[r]{0.008}}
\put(1760.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(201,798){\makebox(0,0)[r]{0.01}}
\put(1760.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,122){\makebox(0,0){0}}
\put(221.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,122){\makebox(0,0){1}}
\put(461.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,122){\makebox(0,0){2}}
\put(701.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,122){\makebox(0,0){3}}
\put(941.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1180,122){\makebox(0,0){4}}
\put(1180.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1420,122){\makebox(0,0){5}}
\put(1420.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1660.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1660,122){\makebox(0,0){6}}
\put(1660.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{375.563pt}{0.400pt}}
\put(1780.0,163.0){\rule[-0.200pt]{0.400pt}{152.971pt}}
\put(221.0,798.0){\rule[-0.200pt]{375.563pt}{0.400pt}}
\put(41,480){\makebox(0,0){$Q$}}
\put(1000,61){\makebox(0,0){$at$}}
\put(1000,859){\makebox(0,0){nanopore: $N=20$, $\beta=1$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{152.971pt}}
\put(221,163){\usebox{\plotpoint}}
\put(221,162.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223,163.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.17,165){\rule{0.400pt}{0.700pt}}
\multiput(224.17,165.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(226.67,168){\rule{0.400pt}{0.723pt}}
\multiput(226.17,168.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.17,171){\rule{0.400pt}{0.700pt}}
\multiput(227.17,171.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(230.17,174){\rule{0.400pt}{0.900pt}}
\multiput(229.17,174.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(232.17,178){\rule{0.400pt}{1.100pt}}
\multiput(231.17,178.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(234.17,183){\rule{0.400pt}{0.900pt}}
\multiput(233.17,183.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(236.17,187){\rule{0.400pt}{0.900pt}}
\multiput(235.17,187.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(238.17,191){\rule{0.400pt}{1.100pt}}
\multiput(237.17,191.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(240.17,196){\rule{0.400pt}{0.900pt}}
\multiput(239.17,196.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(241.67,200){\rule{0.400pt}{0.964pt}}
\multiput(241.17,200.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(243.17,204){\rule{0.400pt}{1.100pt}}
\multiput(242.17,204.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(245.17,209){\rule{0.400pt}{0.900pt}}
\multiput(244.17,209.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(247.17,213){\rule{0.400pt}{0.900pt}}
\multiput(246.17,213.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(249.17,217){\rule{0.400pt}{0.900pt}}
\multiput(248.17,217.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(251.17,221){\rule{0.400pt}{1.100pt}}
\multiput(250.17,221.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(253.17,226){\rule{0.400pt}{0.900pt}}
\multiput(252.17,226.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(255.17,230){\rule{0.400pt}{0.900pt}}
\multiput(254.17,230.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(256.67,234){\rule{0.400pt}{1.204pt}}
\multiput(256.17,234.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(258.17,239){\rule{0.400pt}{1.100pt}}
\multiput(257.17,239.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(260.17,244){\rule{0.400pt}{1.300pt}}
\multiput(259.17,244.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(262.17,250){\rule{0.400pt}{1.300pt}}
\multiput(261.17,250.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(264.17,256){\rule{0.400pt}{1.500pt}}
\multiput(263.17,256.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(266.17,263){\rule{0.400pt}{1.700pt}}
\multiput(265.17,263.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(268.17,271){\rule{0.400pt}{1.700pt}}
\multiput(267.17,271.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(269.67,279){\rule{0.400pt}{2.168pt}}
\multiput(269.17,279.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(271.17,288){\rule{0.400pt}{2.100pt}}
\multiput(270.17,288.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(273.17,298){\rule{0.400pt}{2.300pt}}
\multiput(272.17,298.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(275.17,309){\rule{0.400pt}{2.300pt}}
\multiput(274.17,309.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(277.17,320){\rule{0.400pt}{2.700pt}}
\multiput(276.17,320.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(279.17,333){\rule{0.400pt}{2.700pt}}
\multiput(278.17,333.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(281.17,346){\rule{0.400pt}{2.900pt}}
\multiput(280.17,346.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(283.17,360){\rule{0.400pt}{2.900pt}}
\multiput(282.17,360.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(284.67,374){\rule{0.400pt}{3.614pt}}
\multiput(284.17,374.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(286.17,389){\rule{0.400pt}{3.300pt}}
\multiput(285.17,389.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(288.17,405){\rule{0.400pt}{3.100pt}}
\multiput(287.17,405.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(290.17,420){\rule{0.400pt}{3.300pt}}
\multiput(289.17,420.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(292.17,436){\rule{0.400pt}{3.100pt}}
\multiput(291.17,436.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(294.17,451){\rule{0.400pt}{3.300pt}}
\multiput(293.17,451.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(296.17,467){\rule{0.400pt}{3.100pt}}
\multiput(295.17,467.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(298.17,482){\rule{0.400pt}{3.100pt}}
\multiput(297.17,482.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(299.67,497){\rule{0.400pt}{3.614pt}}
\multiput(299.17,497.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(301.17,512){\rule{0.400pt}{2.900pt}}
\multiput(300.17,512.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(303.17,526){\rule{0.400pt}{2.700pt}}
\multiput(302.17,526.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(305.17,539){\rule{0.400pt}{2.700pt}}
\multiput(304.17,539.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(307.17,552){\rule{0.400pt}{2.500pt}}
\multiput(306.17,552.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(309.17,564){\rule{0.400pt}{2.500pt}}
\multiput(308.17,564.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(311.17,576){\rule{0.400pt}{2.300pt}}
\multiput(310.17,576.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(312.67,587){\rule{0.400pt}{2.409pt}}
\multiput(312.17,587.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(314.17,597){\rule{0.400pt}{1.900pt}}
\multiput(313.17,597.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(316.17,606){\rule{0.400pt}{1.900pt}}
\multiput(315.17,606.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(318.17,615){\rule{0.400pt}{1.700pt}}
\multiput(317.17,615.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(320.17,623){\rule{0.400pt}{1.700pt}}
\multiput(319.17,623.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(322.17,631){\rule{0.400pt}{1.500pt}}
\multiput(321.17,631.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(324.17,638){\rule{0.400pt}{1.300pt}}
\multiput(323.17,638.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(326.17,644){\rule{0.400pt}{1.100pt}}
\multiput(325.17,644.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(327.67,649){\rule{0.400pt}{1.204pt}}
\multiput(327.17,649.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(329.17,654){\rule{0.400pt}{1.100pt}}
\multiput(328.17,654.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(331.17,659){\rule{0.400pt}{0.900pt}}
\multiput(330.17,659.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(333.17,663){\rule{0.400pt}{0.900pt}}
\multiput(332.17,663.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(335.17,667){\rule{0.400pt}{0.700pt}}
\multiput(334.17,667.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(337.17,670){\rule{0.400pt}{0.700pt}}
\multiput(336.17,670.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(339.17,673){\rule{0.400pt}{0.700pt}}
\multiput(338.17,673.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(341,676.17){\rule{0.482pt}{0.400pt}}
\multiput(341.00,675.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.67,678){\rule{0.400pt}{0.482pt}}
\multiput(342.17,678.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344,680.17){\rule{0.482pt}{0.400pt}}
\multiput(344.00,679.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,681.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,683.17){\rule{0.482pt}{0.400pt}}
\multiput(348.00,682.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,684.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,685.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,686.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,687.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,688.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.0,688.0){\usebox{\plotpoint}}
\put(365,689.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,690.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(372,690.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,691.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(498,690.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,691.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374.0,692.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(501,689.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,691.0){\usebox{\plotpoint}}
\put(505,688.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,687.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,686.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,685.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,686.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.67,683){\rule{0.400pt}{0.482pt}}
\multiput(512.17,684.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514,681.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,682.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.17,678){\rule{0.400pt}{0.700pt}}
\multiput(515.17,679.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(518.17,675){\rule{0.400pt}{0.700pt}}
\multiput(517.17,676.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(520.17,671){\rule{0.400pt}{0.900pt}}
\multiput(519.17,673.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(522.17,666){\rule{0.400pt}{1.100pt}}
\multiput(521.17,668.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(524.17,660){\rule{0.400pt}{1.300pt}}
\multiput(523.17,663.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(526.17,653){\rule{0.400pt}{1.500pt}}
\multiput(525.17,656.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(527.67,646){\rule{0.400pt}{1.686pt}}
\multiput(527.17,649.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(529.17,637){\rule{0.400pt}{1.900pt}}
\multiput(528.17,642.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(531.17,627){\rule{0.400pt}{2.100pt}}
\multiput(530.17,632.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(533.17,616){\rule{0.400pt}{2.300pt}}
\multiput(532.17,622.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(535.17,603){\rule{0.400pt}{2.700pt}}
\multiput(534.17,610.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(537.17,589){\rule{0.400pt}{2.900pt}}
\multiput(536.17,596.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(539.17,574){\rule{0.400pt}{3.100pt}}
\multiput(538.17,582.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(541.17,557){\rule{0.400pt}{3.500pt}}
\multiput(540.17,566.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(542.67,539){\rule{0.400pt}{4.336pt}}
\multiput(542.17,548.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(544.17,520){\rule{0.400pt}{3.900pt}}
\multiput(543.17,530.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(546.17,499){\rule{0.400pt}{4.300pt}}
\multiput(545.17,511.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(548.17,478){\rule{0.400pt}{4.300pt}}
\multiput(547.17,490.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(550.17,455){\rule{0.400pt}{4.700pt}}
\multiput(549.17,468.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(552.17,432){\rule{0.400pt}{4.700pt}}
\multiput(551.17,445.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(554.17,409){\rule{0.400pt}{4.700pt}}
\multiput(553.17,422.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(555.67,385){\rule{0.400pt}{5.782pt}}
\multiput(555.17,397.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(557.17,361){\rule{0.400pt}{4.900pt}}
\multiput(556.17,374.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(559.17,338){\rule{0.400pt}{4.700pt}}
\multiput(558.17,351.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(561.17,316){\rule{0.400pt}{4.500pt}}
\multiput(560.17,328.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(563.17,294){\rule{0.400pt}{4.500pt}}
\multiput(562.17,306.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(565.17,274){\rule{0.400pt}{4.100pt}}
\multiput(564.17,285.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(567.17,255){\rule{0.400pt}{3.900pt}}
\multiput(566.17,265.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(569.17,238){\rule{0.400pt}{3.500pt}}
\multiput(568.17,247.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(570.67,223){\rule{0.400pt}{3.614pt}}
\multiput(570.17,230.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(572.17,209){\rule{0.400pt}{2.900pt}}
\multiput(571.17,216.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(574.17,198){\rule{0.400pt}{2.300pt}}
\multiput(573.17,204.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(576.17,188){\rule{0.400pt}{2.100pt}}
\multiput(575.17,193.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(578.17,181){\rule{0.400pt}{1.500pt}}
\multiput(577.17,184.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(580.17,175){\rule{0.400pt}{1.300pt}}
\multiput(579.17,178.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(582.17,170){\rule{0.400pt}{1.100pt}}
\multiput(581.17,172.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(584.17,167){\rule{0.400pt}{0.700pt}}
\multiput(583.17,168.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(585.67,165){\rule{0.400pt}{0.482pt}}
\multiput(585.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587,163.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,162.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,162.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,163.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,165.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.17,167){\rule{0.400pt}{0.700pt}}
\multiput(609.17,167.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(612.17,170){\rule{0.400pt}{0.900pt}}
\multiput(611.17,170.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(613.67,174){\rule{0.400pt}{1.445pt}}
\multiput(613.17,174.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(615.17,180){\rule{0.400pt}{1.700pt}}
\multiput(614.17,180.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(617.17,188){\rule{0.400pt}{1.900pt}}
\multiput(616.17,188.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(619.17,197){\rule{0.400pt}{2.300pt}}
\multiput(618.17,197.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(621.17,208){\rule{0.400pt}{2.700pt}}
\multiput(620.17,208.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(623.17,221){\rule{0.400pt}{3.100pt}}
\multiput(622.17,221.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(625.17,236){\rule{0.400pt}{3.500pt}}
\multiput(624.17,236.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(627.17,253){\rule{0.400pt}{3.900pt}}
\multiput(626.17,253.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(628.67,272){\rule{0.400pt}{4.818pt}}
\multiput(628.17,272.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(630.17,292){\rule{0.400pt}{4.500pt}}
\multiput(629.17,292.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(632.17,314){\rule{0.400pt}{4.500pt}}
\multiput(631.17,314.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(634.17,336){\rule{0.400pt}{4.700pt}}
\multiput(633.17,336.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(636.17,359){\rule{0.400pt}{4.900pt}}
\multiput(635.17,359.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(638.17,383){\rule{0.400pt}{4.700pt}}
\multiput(637.17,383.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(640.17,406){\rule{0.400pt}{4.900pt}}
\multiput(639.17,406.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(641.67,430){\rule{0.400pt}{5.541pt}}
\multiput(641.17,430.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(643.17,453){\rule{0.400pt}{4.700pt}}
\multiput(642.17,453.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(645.17,476){\rule{0.400pt}{4.500pt}}
\multiput(644.17,476.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(647.17,498){\rule{0.400pt}{4.100pt}}
\multiput(646.17,498.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(649.17,518){\rule{0.400pt}{4.100pt}}
\multiput(648.17,518.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(651.17,538){\rule{0.400pt}{3.700pt}}
\multiput(650.17,538.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(653.17,556){\rule{0.400pt}{3.500pt}}
\multiput(652.17,556.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(655.17,573){\rule{0.400pt}{3.100pt}}
\multiput(654.17,573.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(656.67,588){\rule{0.400pt}{3.373pt}}
\multiput(656.17,588.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(658.17,602){\rule{0.400pt}{2.700pt}}
\multiput(657.17,602.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(660.17,615){\rule{0.400pt}{2.300pt}}
\multiput(659.17,615.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(662.17,626){\rule{0.400pt}{2.100pt}}
\multiput(661.17,626.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(664.17,636){\rule{0.400pt}{1.900pt}}
\multiput(663.17,636.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(666.17,645){\rule{0.400pt}{1.700pt}}
\multiput(665.17,645.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(668.17,653){\rule{0.400pt}{1.500pt}}
\multiput(667.17,653.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(670.17,660){\rule{0.400pt}{1.100pt}}
\multiput(669.17,660.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(671.67,665){\rule{0.400pt}{1.204pt}}
\multiput(671.17,665.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(673.17,670){\rule{0.400pt}{0.900pt}}
\multiput(672.17,670.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(675.17,674){\rule{0.400pt}{0.900pt}}
\multiput(674.17,674.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(677.17,678){\rule{0.400pt}{0.700pt}}
\multiput(676.17,678.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(679,681.17){\rule{0.482pt}{0.400pt}}
\multiput(679.00,680.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,683.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,682.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,685.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,684.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,686.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,687.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,688.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.0,163.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(692,689.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,690.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(823,690.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,691.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,692.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(830,689.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825.0,691.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(834,688.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838,687.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,686.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,685.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843,684.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,683.17){\rule{0.482pt}{0.400pt}}
\multiput(845.00,684.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,681.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,682.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,680.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,681.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,678.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,679.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,676.17){\rule{0.482pt}{0.400pt}}
\multiput(853.00,677.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(855.17,673){\rule{0.400pt}{0.700pt}}
\multiput(854.17,674.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(856.67,671){\rule{0.400pt}{0.482pt}}
\multiput(856.17,672.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858.17,667){\rule{0.400pt}{0.900pt}}
\multiput(857.17,669.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(860.17,664){\rule{0.400pt}{0.700pt}}
\multiput(859.17,665.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(862.17,659){\rule{0.400pt}{1.100pt}}
\multiput(861.17,661.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(864.17,655){\rule{0.400pt}{0.900pt}}
\multiput(863.17,657.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(866.17,650){\rule{0.400pt}{1.100pt}}
\multiput(865.17,652.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(868.17,644){\rule{0.400pt}{1.300pt}}
\multiput(867.17,647.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(870.17,638){\rule{0.400pt}{1.300pt}}
\multiput(869.17,641.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(871.67,631){\rule{0.400pt}{1.686pt}}
\multiput(871.17,634.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(873.17,624){\rule{0.400pt}{1.500pt}}
\multiput(872.17,627.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(875.17,616){\rule{0.400pt}{1.700pt}}
\multiput(874.17,620.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(877.17,607){\rule{0.400pt}{1.900pt}}
\multiput(876.17,612.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(879.17,598){\rule{0.400pt}{1.900pt}}
\multiput(878.17,603.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(881.17,588){\rule{0.400pt}{2.100pt}}
\multiput(880.17,593.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(883.17,577){\rule{0.400pt}{2.300pt}}
\multiput(882.17,583.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(884.67,565){\rule{0.400pt}{2.891pt}}
\multiput(884.17,571.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(886.17,553){\rule{0.400pt}{2.500pt}}
\multiput(885.17,559.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(888.17,540){\rule{0.400pt}{2.700pt}}
\multiput(887.17,547.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(890.17,527){\rule{0.400pt}{2.700pt}}
\multiput(889.17,534.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(892.17,513){\rule{0.400pt}{2.900pt}}
\multiput(891.17,520.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(894.17,498){\rule{0.400pt}{3.100pt}}
\multiput(893.17,506.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(896.17,483){\rule{0.400pt}{3.100pt}}
\multiput(895.17,491.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(898.17,468){\rule{0.400pt}{3.100pt}}
\multiput(897.17,476.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(899.67,453){\rule{0.400pt}{3.614pt}}
\multiput(899.17,460.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(901.17,437){\rule{0.400pt}{3.300pt}}
\multiput(900.17,446.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(903.17,421){\rule{0.400pt}{3.300pt}}
\multiput(902.17,430.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(905.17,406){\rule{0.400pt}{3.100pt}}
\multiput(904.17,414.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(907.17,391){\rule{0.400pt}{3.100pt}}
\multiput(906.17,399.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(909.17,376){\rule{0.400pt}{3.100pt}}
\multiput(908.17,384.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(911.17,361){\rule{0.400pt}{3.100pt}}
\multiput(910.17,369.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(913.17,347){\rule{0.400pt}{2.900pt}}
\multiput(912.17,354.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(914.67,334){\rule{0.400pt}{3.132pt}}
\multiput(914.17,340.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(916.17,322){\rule{0.400pt}{2.500pt}}
\multiput(915.17,328.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(918.17,310){\rule{0.400pt}{2.500pt}}
\multiput(917.17,316.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(920.17,299){\rule{0.400pt}{2.300pt}}
\multiput(919.17,305.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(922.17,289){\rule{0.400pt}{2.100pt}}
\multiput(921.17,294.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(924.17,280){\rule{0.400pt}{1.900pt}}
\multiput(923.17,285.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(926.17,271){\rule{0.400pt}{1.900pt}}
\multiput(925.17,276.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(927.67,264){\rule{0.400pt}{1.686pt}}
\multiput(927.17,267.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(929.17,257){\rule{0.400pt}{1.500pt}}
\multiput(928.17,260.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(931.17,251){\rule{0.400pt}{1.300pt}}
\multiput(930.17,254.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(933.17,245){\rule{0.400pt}{1.300pt}}
\multiput(932.17,248.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(935.17,240){\rule{0.400pt}{1.100pt}}
\multiput(934.17,242.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(937.17,235){\rule{0.400pt}{1.100pt}}
\multiput(936.17,237.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(939.17,230){\rule{0.400pt}{1.100pt}}
\multiput(938.17,232.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(941.17,226){\rule{0.400pt}{0.900pt}}
\multiput(940.17,228.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(942.67,222){\rule{0.400pt}{0.964pt}}
\multiput(942.17,224.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(944.17,218){\rule{0.400pt}{0.900pt}}
\multiput(943.17,220.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(946.17,213){\rule{0.400pt}{1.100pt}}
\multiput(945.17,215.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(948.17,209){\rule{0.400pt}{0.900pt}}
\multiput(947.17,211.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(950.17,205){\rule{0.400pt}{0.900pt}}
\multiput(949.17,207.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(952.17,201){\rule{0.400pt}{0.900pt}}
\multiput(951.17,203.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(954.17,196){\rule{0.400pt}{1.100pt}}
\multiput(953.17,198.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(956.17,192){\rule{0.400pt}{0.900pt}}
\multiput(955.17,194.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(957.67,187){\rule{0.400pt}{1.204pt}}
\multiput(957.17,189.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(959.17,183){\rule{0.400pt}{0.900pt}}
\multiput(958.17,185.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(961.17,179){\rule{0.400pt}{0.900pt}}
\multiput(960.17,181.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(963.17,175){\rule{0.400pt}{0.900pt}}
\multiput(962.17,177.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(965.17,171){\rule{0.400pt}{0.900pt}}
\multiput(964.17,173.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(967.17,168){\rule{0.400pt}{0.700pt}}
\multiput(966.17,169.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(969.17,165){\rule{0.400pt}{0.700pt}}
\multiput(968.17,166.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(971,163.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,162.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974,162.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,163.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978,165.17){\rule{0.482pt}{0.400pt}}
\multiput(978.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(980.17,167){\rule{0.400pt}{0.900pt}}
\multiput(979.17,167.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(982.17,171){\rule{0.400pt}{0.700pt}}
\multiput(981.17,171.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(984.17,174){\rule{0.400pt}{0.900pt}}
\multiput(983.17,174.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(985.67,178){\rule{0.400pt}{0.964pt}}
\multiput(985.17,178.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(987.17,182){\rule{0.400pt}{1.100pt}}
\multiput(986.17,182.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(989.17,187){\rule{0.400pt}{0.900pt}}
\multiput(988.17,187.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(991.17,191){\rule{0.400pt}{0.900pt}}
\multiput(990.17,191.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(993.17,195){\rule{0.400pt}{1.100pt}}
\multiput(992.17,195.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(995.17,200){\rule{0.400pt}{0.900pt}}
\multiput(994.17,200.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(997.17,204){\rule{0.400pt}{0.900pt}}
\multiput(996.17,204.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(999.17,208){\rule{0.400pt}{1.100pt}}
\multiput(998.17,208.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1000.67,213){\rule{0.400pt}{0.964pt}}
\multiput(1000.17,213.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1002.17,217){\rule{0.400pt}{0.900pt}}
\multiput(1001.17,217.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1004.17,221){\rule{0.400pt}{0.900pt}}
\multiput(1003.17,221.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1006.17,225){\rule{0.400pt}{1.100pt}}
\multiput(1005.17,225.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1008.17,230){\rule{0.400pt}{0.900pt}}
\multiput(1007.17,230.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1010.17,234){\rule{0.400pt}{1.100pt}}
\multiput(1009.17,234.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1012.17,239){\rule{0.400pt}{1.100pt}}
\multiput(1011.17,239.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1013.67,244){\rule{0.400pt}{1.445pt}}
\multiput(1013.17,244.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1015.17,250){\rule{0.400pt}{1.300pt}}
\multiput(1014.17,250.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1017.17,256){\rule{0.400pt}{1.300pt}}
\multiput(1016.17,256.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1019.17,262){\rule{0.400pt}{1.700pt}}
\multiput(1018.17,262.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1021.17,270){\rule{0.400pt}{1.700pt}}
\multiput(1020.17,270.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1023.17,278){\rule{0.400pt}{1.900pt}}
\multiput(1022.17,278.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1025.17,287){\rule{0.400pt}{2.100pt}}
\multiput(1024.17,287.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1027.17,297){\rule{0.400pt}{2.300pt}}
\multiput(1026.17,297.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1028.67,308){\rule{0.400pt}{2.650pt}}
\multiput(1028.17,308.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1030.17,319){\rule{0.400pt}{2.700pt}}
\multiput(1029.17,319.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1032.17,332){\rule{0.400pt}{2.700pt}}
\multiput(1031.17,332.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1034.17,345){\rule{0.400pt}{2.900pt}}
\multiput(1033.17,345.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1036.17,359){\rule{0.400pt}{2.900pt}}
\multiput(1035.17,359.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1038.17,373){\rule{0.400pt}{3.100pt}}
\multiput(1037.17,373.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1040.17,388){\rule{0.400pt}{3.100pt}}
\multiput(1039.17,388.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1041.67,403){\rule{0.400pt}{3.854pt}}
\multiput(1041.17,403.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1043.17,419){\rule{0.400pt}{3.100pt}}
\multiput(1042.17,419.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1045.17,434){\rule{0.400pt}{3.300pt}}
\multiput(1044.17,434.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1047.17,450){\rule{0.400pt}{3.100pt}}
\multiput(1046.17,450.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1049.17,465){\rule{0.400pt}{3.300pt}}
\multiput(1048.17,465.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1051.17,481){\rule{0.400pt}{3.100pt}}
\multiput(1050.17,481.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1053.17,496){\rule{0.400pt}{2.900pt}}
\multiput(1052.17,496.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1055.17,510){\rule{0.400pt}{2.900pt}}
\multiput(1054.17,510.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1056.67,524){\rule{0.400pt}{3.373pt}}
\multiput(1056.17,524.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1058.17,538){\rule{0.400pt}{2.700pt}}
\multiput(1057.17,538.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1060.17,551){\rule{0.400pt}{2.500pt}}
\multiput(1059.17,551.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1062.17,563){\rule{0.400pt}{2.500pt}}
\multiput(1061.17,563.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1064.17,575){\rule{0.400pt}{2.300pt}}
\multiput(1063.17,575.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1066.17,586){\rule{0.400pt}{2.100pt}}
\multiput(1065.17,586.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1068.17,596){\rule{0.400pt}{2.100pt}}
\multiput(1067.17,596.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1070.17,606){\rule{0.400pt}{1.700pt}}
\multiput(1069.17,606.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1071.67,614){\rule{0.400pt}{2.168pt}}
\multiput(1071.17,614.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1073.17,623){\rule{0.400pt}{1.500pt}}
\multiput(1072.17,623.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1075.17,630){\rule{0.400pt}{1.500pt}}
\multiput(1074.17,630.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1077.17,637){\rule{0.400pt}{1.300pt}}
\multiput(1076.17,637.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1079.17,643){\rule{0.400pt}{1.300pt}}
\multiput(1078.17,643.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1081.17,649){\rule{0.400pt}{1.100pt}}
\multiput(1080.17,649.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1083.17,654){\rule{0.400pt}{1.100pt}}
\multiput(1082.17,654.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1084.67,659){\rule{0.400pt}{0.964pt}}
\multiput(1084.17,659.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1086.17,663){\rule{0.400pt}{0.900pt}}
\multiput(1085.17,663.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1088.17,667){\rule{0.400pt}{0.700pt}}
\multiput(1087.17,667.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1090.17,670){\rule{0.400pt}{0.700pt}}
\multiput(1089.17,670.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1092.17,673){\rule{0.400pt}{0.700pt}}
\multiput(1091.17,673.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1094,676.17){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,675.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,678.17){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,677.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098,680.17){\rule{0.482pt}{0.400pt}}
\multiput(1098.00,679.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1100,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,683.17){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,682.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105,685.67){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1107,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115.0,690.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1126,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120.0,691.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1251,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,691.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128.0,692.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(1255,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1258,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1258.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1260,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1260.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1262,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264,685.17){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,686.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1266,683.17){\rule{0.482pt}{0.400pt}}
\multiput(1266.00,684.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1268,681.17){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,682.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.17,678){\rule{0.400pt}{0.700pt}}
\multiput(1269.17,679.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1271.67,675){\rule{0.400pt}{0.723pt}}
\multiput(1271.17,676.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1273.17,671){\rule{0.400pt}{0.900pt}}
\multiput(1272.17,673.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1275.17,666){\rule{0.400pt}{1.100pt}}
\multiput(1274.17,668.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1277.17,661){\rule{0.400pt}{1.100pt}}
\multiput(1276.17,663.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1279.17,654){\rule{0.400pt}{1.500pt}}
\multiput(1278.17,657.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1281.17,647){\rule{0.400pt}{1.500pt}}
\multiput(1280.17,650.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1283.17,638){\rule{0.400pt}{1.900pt}}
\multiput(1282.17,643.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1285.17,628){\rule{0.400pt}{2.100pt}}
\multiput(1284.17,633.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1286.67,617){\rule{0.400pt}{2.650pt}}
\multiput(1286.17,622.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1288.17,605){\rule{0.400pt}{2.500pt}}
\multiput(1287.17,611.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1290.17,591){\rule{0.400pt}{2.900pt}}
\multiput(1289.17,598.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1292.17,576){\rule{0.400pt}{3.100pt}}
\multiput(1291.17,584.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1294.17,559){\rule{0.400pt}{3.500pt}}
\multiput(1293.17,568.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1296.17,541){\rule{0.400pt}{3.700pt}}
\multiput(1295.17,551.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1298.17,522){\rule{0.400pt}{3.900pt}}
\multiput(1297.17,532.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1299.67,501){\rule{0.400pt}{5.059pt}}
\multiput(1299.17,511.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1301.17,480){\rule{0.400pt}{4.300pt}}
\multiput(1300.17,492.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1303.17,457){\rule{0.400pt}{4.700pt}}
\multiput(1302.17,470.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1305.17,434){\rule{0.400pt}{4.700pt}}
\multiput(1304.17,447.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1307.17,411){\rule{0.400pt}{4.700pt}}
\multiput(1306.17,424.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1309.17,387){\rule{0.400pt}{4.900pt}}
\multiput(1308.17,400.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1311.17,363){\rule{0.400pt}{4.900pt}}
\multiput(1310.17,376.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1313.17,340){\rule{0.400pt}{4.700pt}}
\multiput(1312.17,353.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1314.67,318){\rule{0.400pt}{5.300pt}}
\multiput(1314.17,329.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1316.17,296){\rule{0.400pt}{4.500pt}}
\multiput(1315.17,308.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1318.17,276){\rule{0.400pt}{4.100pt}}
\multiput(1317.17,287.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1320.17,257){\rule{0.400pt}{3.900pt}}
\multiput(1319.17,267.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1322.17,239){\rule{0.400pt}{3.700pt}}
\multiput(1321.17,249.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1324.17,224){\rule{0.400pt}{3.100pt}}
\multiput(1323.17,232.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1326.17,210){\rule{0.400pt}{2.900pt}}
\multiput(1325.17,217.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1327.67,199){\rule{0.400pt}{2.650pt}}
\multiput(1327.17,204.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1329.17,189){\rule{0.400pt}{2.100pt}}
\multiput(1328.17,194.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1331.17,181){\rule{0.400pt}{1.700pt}}
\multiput(1330.17,185.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1333.17,175){\rule{0.400pt}{1.300pt}}
\multiput(1332.17,178.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1335.17,171){\rule{0.400pt}{0.900pt}}
\multiput(1334.17,173.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1337.17,168){\rule{0.400pt}{0.700pt}}
\multiput(1336.17,169.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1339.17,165){\rule{0.400pt}{0.700pt}}
\multiput(1338.17,166.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1341,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1343.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,690.0){\usebox{\plotpoint}}
\put(1358,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1358.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1359,163.67){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361,165.17){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1363.17,167){\rule{0.400pt}{0.700pt}}
\multiput(1362.17,167.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1365.17,170){\rule{0.400pt}{0.900pt}}
\multiput(1364.17,170.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1367.17,174){\rule{0.400pt}{1.300pt}}
\multiput(1366.17,174.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1369.17,180){\rule{0.400pt}{1.500pt}}
\multiput(1368.17,180.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1370.67,187){\rule{0.400pt}{2.168pt}}
\multiput(1370.17,187.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1372.17,196){\rule{0.400pt}{2.300pt}}
\multiput(1371.17,196.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1374.17,207){\rule{0.400pt}{2.700pt}}
\multiput(1373.17,207.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1376.17,220){\rule{0.400pt}{3.100pt}}
\multiput(1375.17,220.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1378.17,235){\rule{0.400pt}{3.500pt}}
\multiput(1377.17,235.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1380.17,252){\rule{0.400pt}{3.700pt}}
\multiput(1379.17,252.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1382.17,270){\rule{0.400pt}{4.100pt}}
\multiput(1381.17,270.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1384.17,290){\rule{0.400pt}{4.500pt}}
\multiput(1383.17,290.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1385.67,312){\rule{0.400pt}{5.300pt}}
\multiput(1385.17,312.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1387.17,334){\rule{0.400pt}{4.700pt}}
\multiput(1386.17,334.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1389.17,357){\rule{0.400pt}{4.900pt}}
\multiput(1388.17,357.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1391.17,381){\rule{0.400pt}{4.700pt}}
\multiput(1390.17,381.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1393.17,404){\rule{0.400pt}{4.900pt}}
\multiput(1392.17,404.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1395.17,428){\rule{0.400pt}{4.700pt}}
\multiput(1394.17,428.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1397.17,451){\rule{0.400pt}{4.700pt}}
\multiput(1396.17,451.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1399.17,474){\rule{0.400pt}{4.500pt}}
\multiput(1398.17,474.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1400.67,496){\rule{0.400pt}{4.818pt}}
\multiput(1400.17,496.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1402.17,516){\rule{0.400pt}{4.100pt}}
\multiput(1401.17,516.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1404.17,536){\rule{0.400pt}{3.700pt}}
\multiput(1403.17,536.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1406.17,554){\rule{0.400pt}{3.500pt}}
\multiput(1405.17,554.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1408.17,571){\rule{0.400pt}{3.300pt}}
\multiput(1407.17,571.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1410.17,587){\rule{0.400pt}{2.900pt}}
\multiput(1409.17,587.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1412.17,601){\rule{0.400pt}{2.700pt}}
\multiput(1411.17,601.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1413.67,614){\rule{0.400pt}{2.650pt}}
\multiput(1413.17,614.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1415.17,625){\rule{0.400pt}{2.100pt}}
\multiput(1414.17,625.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1417.17,635){\rule{0.400pt}{1.900pt}}
\multiput(1416.17,635.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1419.17,644){\rule{0.400pt}{1.700pt}}
\multiput(1418.17,644.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1421.17,652){\rule{0.400pt}{1.500pt}}
\multiput(1420.17,652.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1423.17,659){\rule{0.400pt}{1.300pt}}
\multiput(1422.17,659.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1425.17,665){\rule{0.400pt}{1.100pt}}
\multiput(1424.17,665.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1427.17,670){\rule{0.400pt}{0.900pt}}
\multiput(1426.17,670.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1428.67,674){\rule{0.400pt}{0.723pt}}
\multiput(1428.17,674.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1430.17,677){\rule{0.400pt}{0.700pt}}
\multiput(1429.17,677.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1432.17,680){\rule{0.400pt}{0.700pt}}
\multiput(1431.17,680.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1434,683.17){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,682.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1436,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1436.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1438,686.17){\rule{0.482pt}{0.400pt}}
\multiput(1438.00,685.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1440,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1440.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1442,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1442.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1445,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1445.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1444.0,690.0){\usebox{\plotpoint}}
\put(1451,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1451.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1447.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1576,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1576.00,691.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1453.0,692.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(1584,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1584.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1578.0,691.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1587,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1587.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1586.0,690.0){\usebox{\plotpoint}}
\put(1591,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1591.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1593,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1593.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1595,685.67){\rule{0.482pt}{0.400pt}}
\multiput(1595.00,686.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1597,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1597.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1599,683.67){\rule{0.482pt}{0.400pt}}
\multiput(1599.00,684.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1600.67,682){\rule{0.400pt}{0.482pt}}
\multiput(1600.17,683.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1602,680.17){\rule{0.482pt}{0.400pt}}
\multiput(1602.00,681.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1604,678.17){\rule{0.482pt}{0.400pt}}
\multiput(1604.00,679.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1606,676.17){\rule{0.482pt}{0.400pt}}
\multiput(1606.00,677.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1608,674.17){\rule{0.482pt}{0.400pt}}
\multiput(1608.00,675.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1610.17,671){\rule{0.400pt}{0.700pt}}
\multiput(1609.17,672.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1612.17,668){\rule{0.400pt}{0.700pt}}
\multiput(1611.17,669.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1614.17,664){\rule{0.400pt}{0.900pt}}
\multiput(1613.17,666.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1615.67,660){\rule{0.400pt}{0.964pt}}
\multiput(1615.17,662.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1617.17,655){\rule{0.400pt}{1.100pt}}
\multiput(1616.17,657.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1619.17,650){\rule{0.400pt}{1.100pt}}
\multiput(1618.17,652.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1621.17,645){\rule{0.400pt}{1.100pt}}
\multiput(1620.17,647.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1623.17,639){\rule{0.400pt}{1.300pt}}
\multiput(1622.17,642.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1625.17,632){\rule{0.400pt}{1.500pt}}
\multiput(1624.17,635.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1627.17,625){\rule{0.400pt}{1.500pt}}
\multiput(1626.17,628.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1628.67,617){\rule{0.400pt}{1.927pt}}
\multiput(1628.17,621.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1630.17,608){\rule{0.400pt}{1.900pt}}
\multiput(1629.17,613.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1632.17,599){\rule{0.400pt}{1.900pt}}
\multiput(1631.17,604.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1634.17,589){\rule{0.400pt}{2.100pt}}
\multiput(1633.17,594.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1636.17,578){\rule{0.400pt}{2.300pt}}
\multiput(1635.17,584.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1638.17,566){\rule{0.400pt}{2.500pt}}
\multiput(1637.17,572.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1640.17,554){\rule{0.400pt}{2.500pt}}
\multiput(1639.17,560.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1642.17,542){\rule{0.400pt}{2.500pt}}
\multiput(1641.17,548.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1643.67,528){\rule{0.400pt}{3.373pt}}
\multiput(1643.17,535.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1645.17,514){\rule{0.400pt}{2.900pt}}
\multiput(1644.17,521.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1647.17,500){\rule{0.400pt}{2.900pt}}
\multiput(1646.17,507.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1649.17,485){\rule{0.400pt}{3.100pt}}
\multiput(1648.17,493.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1651.17,470){\rule{0.400pt}{3.100pt}}
\multiput(1650.17,478.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1653.17,454){\rule{0.400pt}{3.300pt}}
\multiput(1652.17,463.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1655.17,439){\rule{0.400pt}{3.100pt}}
\multiput(1654.17,447.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1656.67,423){\rule{0.400pt}{3.854pt}}
\multiput(1656.17,431.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1658.17,407){\rule{0.400pt}{3.300pt}}
\multiput(1657.17,416.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1660.17,392){\rule{0.400pt}{3.100pt}}
\multiput(1659.17,400.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1662.17,377){\rule{0.400pt}{3.100pt}}
\multiput(1661.17,385.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1664.17,363){\rule{0.400pt}{2.900pt}}
\multiput(1663.17,370.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1666.17,349){\rule{0.400pt}{2.900pt}}
\multiput(1665.17,356.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1668.17,335){\rule{0.400pt}{2.900pt}}
\multiput(1667.17,342.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1670.17,323){\rule{0.400pt}{2.500pt}}
\multiput(1669.17,329.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1671.67,311){\rule{0.400pt}{2.891pt}}
\multiput(1671.17,317.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1673.17,300){\rule{0.400pt}{2.300pt}}
\multiput(1672.17,306.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1675.17,290){\rule{0.400pt}{2.100pt}}
\multiput(1674.17,295.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1677.17,280){\rule{0.400pt}{2.100pt}}
\multiput(1676.17,285.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1679.17,272){\rule{0.400pt}{1.700pt}}
\multiput(1678.17,276.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1681.17,264){\rule{0.400pt}{1.700pt}}
\multiput(1680.17,268.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1683.17,257){\rule{0.400pt}{1.500pt}}
\multiput(1682.17,260.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1685.17,251){\rule{0.400pt}{1.300pt}}
\multiput(1684.17,254.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1686.67,245){\rule{0.400pt}{1.445pt}}
\multiput(1686.17,248.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1688.17,240){\rule{0.400pt}{1.100pt}}
\multiput(1687.17,242.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1690.17,235){\rule{0.400pt}{1.100pt}}
\multiput(1689.17,237.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1692.17,231){\rule{0.400pt}{0.900pt}}
\multiput(1691.17,233.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1694.17,226){\rule{0.400pt}{1.100pt}}
\multiput(1693.17,228.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1696.17,222){\rule{0.400pt}{0.900pt}}
\multiput(1695.17,224.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1698.17,218){\rule{0.400pt}{0.900pt}}
\multiput(1697.17,220.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1699.67,214){\rule{0.400pt}{0.964pt}}
\multiput(1699.17,216.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1701.17,210){\rule{0.400pt}{0.900pt}}
\multiput(1700.17,212.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1703.17,205){\rule{0.400pt}{1.100pt}}
\multiput(1702.17,207.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1705.17,201){\rule{0.400pt}{0.900pt}}
\multiput(1704.17,203.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1707.17,197){\rule{0.400pt}{0.900pt}}
\multiput(1706.17,199.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1709.17,192){\rule{0.400pt}{1.100pt}}
\multiput(1708.17,194.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1711.17,188){\rule{0.400pt}{0.900pt}}
\multiput(1710.17,190.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1713.17,183){\rule{0.400pt}{1.100pt}}
\multiput(1712.17,185.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1714.67,179){\rule{0.400pt}{0.964pt}}
\multiput(1714.17,181.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1716.17,175){\rule{0.400pt}{0.900pt}}
\multiput(1715.17,177.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1718.17,171){\rule{0.400pt}{0.900pt}}
\multiput(1717.17,173.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1720.17,168){\rule{0.400pt}{0.700pt}}
\multiput(1719.17,169.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1722,166.17){\rule{0.482pt}{0.400pt}}
\multiput(1722.00,167.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1724,164.17){\rule{0.482pt}{0.400pt}}
\multiput(1724.00,165.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1726,162.67){\rule{0.482pt}{0.400pt}}
\multiput(1726.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1589.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1729.67,163){\rule{0.400pt}{0.482pt}}
\multiput(1729.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1731,165.17){\rule{0.482pt}{0.400pt}}
\multiput(1731.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1733.17,167){\rule{0.400pt}{0.700pt}}
\multiput(1732.17,167.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1735.17,170){\rule{0.400pt}{0.900pt}}
\multiput(1734.17,170.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1737.17,174){\rule{0.400pt}{0.900pt}}
\multiput(1736.17,174.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1739.17,178){\rule{0.400pt}{0.900pt}}
\multiput(1738.17,178.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1741.17,182){\rule{0.400pt}{0.900pt}}
\multiput(1740.17,182.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1742.67,186){\rule{0.400pt}{1.204pt}}
\multiput(1742.17,186.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1744.17,191){\rule{0.400pt}{0.900pt}}
\multiput(1743.17,191.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1746.17,195){\rule{0.400pt}{0.900pt}}
\multiput(1745.17,195.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1748.17,199){\rule{0.400pt}{1.100pt}}
\multiput(1747.17,199.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1750.17,204){\rule{0.400pt}{0.900pt}}
\multiput(1749.17,204.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1752.17,208){\rule{0.400pt}{0.900pt}}
\multiput(1751.17,208.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1754.17,212){\rule{0.400pt}{0.900pt}}
\multiput(1753.17,212.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1756.17,216){\rule{0.400pt}{1.100pt}}
\multiput(1755.17,216.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1757.67,221){\rule{0.400pt}{0.964pt}}
\multiput(1757.17,221.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1759.17,225){\rule{0.400pt}{0.900pt}}
\multiput(1758.17,225.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1761.17,229){\rule{0.400pt}{1.100pt}}
\multiput(1760.17,229.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1763.17,234){\rule{0.400pt}{0.900pt}}
\multiput(1762.17,234.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1765.17,238){\rule{0.400pt}{1.100pt}}
\multiput(1764.17,238.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1767.17,243){\rule{0.400pt}{1.300pt}}
\multiput(1766.17,243.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1769.17,249){\rule{0.400pt}{1.300pt}}
\multiput(1768.17,249.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1771.17,255){\rule{0.400pt}{1.500pt}}
\multiput(1770.17,255.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1772.67,262){\rule{0.400pt}{1.686pt}}
\multiput(1772.17,262.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1774.17,269){\rule{0.400pt}{1.700pt}}
\multiput(1773.17,269.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1776.17,277){\rule{0.400pt}{1.900pt}}
\multiput(1775.17,277.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1778.17,286){\rule{0.400pt}{2.100pt}}
\multiput(1777.17,286.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1728.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}

